Local error estimates for a finite element method combining linear and nonlinear stabilization for the linear hyperbolic transport equation

In this paper, we investigate the combination of a linear continuous interior penalty type and a non-linear artificial diffusion stabilisation applied to the transport problem, based on continuous Galerkin finite elements in space. This method was recently introduced and analysed for globally smooth solutions in [Burman 2023, SIAM J. Sci. Comput., 45, 1, A96-A122]. We provide a rigorous proof of a localisation principle in terms of weighted stability and a priori error bound results, which follow the widely known $\mathcal{O}(h^{k+1/2})$ scaling in the $L^2(\Omega; t=T)$ norm, where $k$ denotes the polynomial order of the finite element space and $h$ the mesh size. The analysis is semi-discrete in space and assumes sufficient local regularity of the continuous solution on the smooth part of the domain, where the continuous interior penalty stabilisation is active, whilst artificial diffusion operates on the remaining rough parts of the domain. Thereby, the analysis demonstrates that typical numerical errors in the rough part stay localised relative to the convection velocity and do not negatively affect the smooth parts of the solution, if the stabilisation combination is set up accordingly.

==> seq_tex/tikz_mesh_065.tex <==
\draw[Omega_R] ( 0.6 , 0.0 ) -- ( 0.7 , 0.0 ) -- ( 0.6481840175327419 , 0.08974453478536358 ) -- cycle;
\draw[Omega_R] ( 0.7 , 0.0 ) -- ( 0.7472081584772025 , 0.08536803875393262 ) -- ( 0.6481840175327419 , 0.08974453478536358 ) -- cycle;
\draw[Omega_R] ( 0.7000000000000001 , 1.0 ) -- ( 0.6 , 1.0 ) -- ( 0.655552938989447 , 0.9050133540844073 ) -- cycle;
\draw[Omega_R] ( 0.6 , 1.0 ) -- ( 0.5537971131217638 , 0.9101159150619625 ) -- ( 0.655552938989447 , 0.9050133540844073 ) -- cycle;
\draw[Omega_R] ( 0.6481840175327419 , 0.08974453478536358 ) -- ( 0.7472081584772025 , 0.08536803875393262 ) -- ( 0.6990915898181559 , 0.17711894593404878 ) -- cycle;
\draw[Omega_R] ( 0.6481840175327419 , 0.08974453478536358 ) -- ( 0.6990915898181559 , 0.17711894593404878 ) -- ( 0.5966162527826757 , 0.183048550211945 ) -- cycle;
\draw[Omega_R] ( 0.655552938989447 , 0.9050133540844073 ) -- ( 0.5537971131217638 , 0.9101159150619625 ) -- ( 0.606188337993579 , 0.8160403129485992 ) -- cycle;
\draw[Omega_R] ( 0.655552938989447 , 0.9050133540844073 ) -- ( 0.606188337993579 , 0.8160403129485992 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- cycle;
\draw[Omega_R] ( 0.5966162527826757 , 0.183048550211945 ) -- ( 0.6990915898181559 , 0.17711894593404878 ) -- ( 0.6505798705513495 , 0.27444830302726453 ) -- cycle;
\draw[Omega_R] ( 0.606188337993579 , 0.8160403129485992 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- cycle;
\draw[Omega_R] ( 0.6990915898181559 , 0.17711894593404878 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- ( 0.6505798705513495 , 0.27444830302726453 ) -- cycle;
\draw[Omega_R] ( 0.7215305561855806 , 0.7983976535424763 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- cycle;
\draw[Omega_R] ( 0.7465633268381372 , 0.47689320102585686 ) -- ( 0.6473682261645832 , 0.45603841807322987 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- cycle;
\draw[Omega_R] ( 0.7465633268381372 , 0.47689320102585686 ) -- ( 0.6840312268698261 , 0.536257913580329 ) -- ( 0.6473682261645832 , 0.45603841807322987 ) -- cycle;
\draw[Omega_R] ( 0.7413915374684719 , 0.6805072569219142 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- cycle;
\draw[Omega_R] ( 0.6505798705513495 , 0.27444830302726453 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- cycle;
\draw[Omega_R] ( 0.6451914897454567 , 0.7174104941920328 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- cycle;
\draw[Omega_R] ( 0.6505798705513495 , 0.27444830302726453 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- cycle;
\draw[Omega_R] ( 0.7206871352909126 , 0.3679745521097068 ) -- ( 0.6473682261645832 , 0.45603841807322987 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- cycle;
\draw[Omega_R] ( 0.6840312268698261 , 0.536257913580329 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- cycle;
\draw[Omega_R] ( 0.6673758510895688 , 0.6206137130934505 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- cycle;
\draw[Omega_R] ( 0.6840312268698261 , 0.536257913580329 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- ( 0.6473682261645832 , 0.45603841807322987 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.0 ) -- ( 0.1 , 0.0 ) -- ( 0.0 , 0.09999999999999998 ) -- cycle;
\draw[Omega_S] ( 0.1 , 0.0 ) -- ( 0.2 , 0.0 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- cycle;
\draw[Omega_S] ( 0.2 , 0.0 ) -- ( 0.3 , 0.0 ) -- ( 0.2391993616187229 , 0.08939218295681957 ) -- cycle;
\draw[Omega_S] ( 0.2 , 0.0 ) -- ( 0.2391993616187229 , 0.08939218295681957 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- cycle;
\draw[Omega_S] ( 0.3 , 0.0 ) -- ( 0.4 , 0.0 ) -- ( 0.34512029569891567 , 0.08638614256215167 ) -- cycle;
\draw[Omega_S] ( 0.3 , 0.0 ) -- ( 0.34512029569891567 , 0.08638614256215167 ) -- ( 0.2391993616187229 , 0.08939218295681957 ) -- cycle;
\draw[Omega_S] ( 0.4 , 0.0 ) -- ( 0.5 , 0.0 ) -- ( 0.4467344047652636 , 0.08931310880894541 ) -- cycle;
\draw[Omega_S] ( 0.4 , 0.0 ) -- ( 0.4467344047652636 , 0.08931310880894541 ) -- ( 0.34512029569891567 , 0.08638614256215167 ) -- cycle;
\draw[Omega_S] ( 0.5 , 0.0 ) -- ( 0.6 , 0.0 ) -- ( 0.5475061826102372 , 0.09104611781503191 ) -- cycle;
\draw[Omega_S] ( 0.5 , 0.0 ) -- ( 0.5475061826102372 , 0.09104611781503191 ) -- ( 0.4467344047652636 , 0.08931310880894541 ) -- cycle;
\draw[Omega_S] ( 0.6 , 0.0 ) -- ( 0.6481840175327419 , 0.08974453478536358 ) -- ( 0.5475061826102372 , 0.09104611781503191 ) -- cycle;
\draw[Omega_S] ( 0.7 , 0.0 ) -- ( 0.8 , 0.0 ) -- ( 0.7472081584772025 , 0.08536803875393262 ) -- cycle;
\draw[Omega_S] ( 0.8 , 0.0 ) -- ( 0.9 , 0.0 ) -- ( 0.8445900800777771 , 0.0812709919891097 ) -- cycle;
\draw[Omega_S] ( 0.8 , 0.0 ) -- ( 0.8445900800777771 , 0.0812709919891097 ) -- ( 0.7472081584772025 , 0.08536803875393262 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.0 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- ( 0.9 , 0.0 ) -- cycle;
\draw[Omega_S] ( 0.9 , 0.0 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- ( 0.8445900800777771 , 0.0812709919891097 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.0 ) -- ( 1.0 , 0.1 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.1 ) -- ( 1.0 , 0.2 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.1 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.2 ) -- ( 1.0 , 0.3 ) -- ( 0.9183712494777964 , 0.2650744582778745 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.2 ) -- ( 0.9183712494777964 , 0.2650744582778745 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.3 ) -- ( 1.0 , 0.4 ) -- ( 0.9146943764345679 , 0.36220661412131855 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.3 ) -- ( 0.9146943764345679 , 0.36220661412131855 ) -- ( 0.9183712494777964 , 0.2650744582778745 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.4 ) -- ( 1.0 , 0.5 ) -- ( 0.9146339306114298 , 0.46143335232380805 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.4 ) -- ( 0.9146339306114298 , 0.46143335232380805 ) -- ( 0.9146943764345679 , 0.36220661412131855 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.5 ) -- ( 1.0 , 0.6 ) -- ( 0.9156379029623042 , 0.5621004101002146 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.5 ) -- ( 0.9156379029623042 , 0.5621004101002146 ) -- ( 0.9146339306114298 , 0.46143335232380805 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.6 ) -- ( 1.0 , 0.7 ) -- ( 0.9142944097340325 , 0.6642552584616591 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.6 ) -- ( 0.9142944097340325 , 0.6642552584616591 ) -- ( 0.9156379029623042 , 0.5621004101002146 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.7 ) -- ( 1.0 , 0.8 ) -- ( 0.9131778957217155 , 0.7654232261516503 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.7 ) -- ( 0.9131778957217155 , 0.7654232261516503 ) -- ( 0.9142944097340325 , 0.6642552584616591 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.8 ) -- ( 1.0 , 0.9 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.8 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- ( 0.9131778957217155 , 0.7654232261516503 ) -- cycle;
\draw[Omega_S] ( 1.0 , 1.0 ) -- ( 0.8999999999999999 , 1.0 ) -- ( 1.0 , 0.9 ) -- cycle;
\draw[Omega_S] ( 0.8999999999999999 , 1.0 ) -- ( 0.7999999999999999 , 1.0 ) -- ( 0.8409340726932805 , 0.921325461017253 ) -- cycle;
\draw[Omega_S] ( 0.7999999999999999 , 1.0 ) -- ( 0.7000000000000001 , 1.0 ) -- ( 0.7536303404955856 , 0.9077637014487793 ) -- cycle;
\draw[Omega_S] ( 0.7999999999999999 , 1.0 ) -- ( 0.7536303404955856 , 0.9077637014487793 ) -- ( 0.8409340726932805 , 0.921325461017253 ) -- cycle;
\draw[Omega_S] ( 0.7000000000000001 , 1.0 ) -- ( 0.655552938989447 , 0.9050133540844073 ) -- ( 0.7536303404955856 , 0.9077637014487793 ) -- cycle;
\draw[Omega_S] ( 0.6 , 1.0 ) -- ( 0.5 , 1.0 ) -- ( 0.5537971131217638 , 0.9101159150619625 ) -- cycle;
\draw[Omega_S] ( 0.5 , 1.0 ) -- ( 0.4 , 1.0 ) -- ( 0.4533543917185474 , 0.9132241407276793 ) -- cycle;
\draw[Omega_S] ( 0.5 , 1.0 ) -- ( 0.4533543917185474 , 0.9132241407276793 ) -- ( 0.5537971131217638 , 0.9101159150619625 ) -- cycle;
\draw[Omega_S] ( 0.4 , 1.0 ) -- ( 0.30000000000000004 , 1.0 ) -- ( 0.35484723859340117 , 0.9141963250394003 ) -- cycle;
\draw[Omega_S] ( 0.4 , 1.0 ) -- ( 0.35484723859340117 , 0.9141963250394003 ) -- ( 0.4533543917185474 , 0.9132241407276793 ) -- cycle;
\draw[Omega_S] ( 0.30000000000000004 , 1.0 ) -- ( 0.19999999999999996 , 1.0 ) -- ( 0.2601831786085853 , 0.9171321410376272 ) -- cycle;
\draw[Omega_S] ( 0.30000000000000004 , 1.0 ) -- ( 0.2601831786085853 , 0.9171321410376272 ) -- ( 0.35484723859340117 , 0.9141963250394003 ) -- cycle;
\draw[Omega_S] ( 0.19999999999999996 , 1.0 ) -- ( 0.09999999999999998 , 1.0 ) -- ( 0.16908028788368498 , 0.9237392256393039 ) -- cycle;
\draw[Omega_S] ( 0.19999999999999996 , 1.0 ) -- ( 0.16908028788368498 , 0.9237392256393039 ) -- ( 0.2601831786085853 , 0.9171321410376272 ) -- cycle;
\draw[Omega_S] ( 0.0 , 1.0 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- ( 0.09999999999999998 , 1.0 ) -- cycle;
\draw[Omega_S] ( 0.09999999999999998 , 1.0 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- ( 0.16908028788368498 , 0.9237392256393039 ) -- cycle;
\draw[Omega_S] ( 0.0 , 1.0 ) -- ( 0.0 , 0.8999999999999999 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.8999999999999999 ) -- ( 0.0 , 0.7999999999999999 ) -- ( 0.07264596737717598 , 0.8265092522504598 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.8999999999999999 ) -- ( 0.07264596737717598 , 0.8265092522504598 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.7999999999999999 ) -- ( 0.0 , 0.7000000000000001 ) -- ( 0.07956629933976928 , 0.7325957591640241 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.7999999999999999 ) -- ( 0.07956629933976928 , 0.7325957591640241 ) -- ( 0.07264596737717598 , 0.8265092522504598 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.7000000000000001 ) -- ( 0.0 , 0.6 ) -- ( 0.08359442021157173 , 0.6349935837683247 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.7000000000000001 ) -- ( 0.08359442021157173 , 0.6349935837683247 ) -- ( 0.07956629933976928 , 0.7325957591640241 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.6 ) -- ( 0.0 , 0.5 ) -- ( 0.08466899891908718 , 0.5360926748847162 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.6 ) -- ( 0.08466899891908718 , 0.5360926748847162 ) -- ( 0.08359442021157173 , 0.6349935837683247 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.5 ) -- ( 0.0 , 0.4 ) -- ( 0.08491526554414368 , 0.43671703145751206 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.5 ) -- ( 0.08491526554414368 , 0.43671703145751206 ) -- ( 0.08466899891908718 , 0.5360926748847162 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.4 ) -- ( 0.0 , 0.30000000000000004 ) -- ( 0.08552373118670119 , 0.33783676407320906 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.4 ) -- ( 0.08552373118670119 , 0.33783676407320906 ) -- ( 0.08491526554414368 , 0.43671703145751206 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.30000000000000004 ) -- ( 0.0 , 0.19999999999999996 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.30000000000000004 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- ( 0.08552373118670119 , 0.33783676407320906 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.19999999999999996 ) -- ( 0.0 , 0.09999999999999998 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- cycle;
\draw[Omega_S] ( 0.1 , 0.0 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- ( 0.0 , 0.09999999999999998 ) -- cycle;
\draw[Omega_S] ( 1.0 , 0.9 ) -- ( 0.8999999999999999 , 1.0 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- cycle;
\draw[Omega_S] ( 0.8999999999999999 , 1.0 ) -- ( 0.8409340726932805 , 0.921325461017253 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- cycle;
\draw[Omega_S] ( 0.0 , 0.19999999999999996 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- cycle;
\draw[Omega_S] ( 0.2391993616187229 , 0.08939218295681957 ) -- ( 0.34512029569891567 , 0.08638614256215167 ) -- ( 0.2920110423536893 , 0.16777155554639897 ) -- cycle;
\draw[Omega_S] ( 0.116062601207893 , 0.11354164248295638 ) -- ( 0.2391993616187229 , 0.08939218295681957 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- cycle;
\draw[Omega_S] ( 0.2391993616187229 , 0.08939218295681957 ) -- ( 0.2920110423536893 , 0.16777155554639897 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- cycle;
\draw[Omega_S] ( 0.4467344047652636 , 0.08931310880894541 ) -- ( 0.5475061826102372 , 0.09104611781503191 ) -- ( 0.49319101223452066 , 0.18203406239138148 ) -- cycle;
\draw[Omega_S] ( 0.5475061826102372 , 0.09104611781503191 ) -- ( 0.6481840175327419 , 0.08974453478536358 ) -- ( 0.5966162527826757 , 0.183048550211945 ) -- cycle;
\draw[Omega_S] ( 0.5475061826102372 , 0.09104611781503191 ) -- ( 0.5966162527826757 , 0.183048550211945 ) -- ( 0.49319101223452066 , 0.18203406239138148 ) -- cycle;
\draw[Omega_S] ( 0.7472081584772025 , 0.08536803875393262 ) -- ( 0.8445900800777771 , 0.0812709919891097 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- cycle;
\draw[Omega_S] ( 0.7472081584772025 , 0.08536803875393262 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- ( 0.6990915898181559 , 0.17711894593404878 ) -- cycle;
\draw[Omega_S] ( 0.8445900800777771 , 0.0812709919891097 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- cycle;
\draw[Omega_S] ( 0.8445900800777771 , 0.0812709919891097 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- cycle;
\draw[Omega_S] ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- cycle;
\draw[Omega_S] ( 0.9183712494777964 , 0.2650744582778745 ) -- ( 0.9146943764345679 , 0.36220661412131855 ) -- ( 0.8289646927905026 , 0.32311160218529206 ) -- cycle;
\draw[Omega_S] ( 0.9060467025638986 , 0.1610430018170946 ) -- ( 0.9183712494777964 , 0.2650744582778745 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- cycle;
\draw[Omega_S] ( 0.34124788655744553 , 0.5496165298802766 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- cycle;
\draw[Omega_S] ( 0.9183712494777964 , 0.2650744582778745 ) -- ( 0.8289646927905026 , 0.32311160218529206 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- cycle;
\draw[Omega_S] ( 0.9146943764345679 , 0.36220661412131855 ) -- ( 0.9146339306114298 , 0.46143335232380805 ) -- ( 0.82627525807962 , 0.4195546756379525 ) -- cycle;
\draw[Omega_S] ( 0.9146943764345679 , 0.36220661412131855 ) -- ( 0.82627525807962 , 0.4195546756379525 ) -- ( 0.8289646927905026 , 0.32311160218529206 ) -- cycle;
\draw[Omega_S] ( 0.9146339306114298 , 0.46143335232380805 ) -- ( 0.9156379029623042 , 0.5621004101002146 ) -- ( 0.8325269230597502 , 0.522029671838882 ) -- cycle;
\draw[Omega_S] ( 0.9146339306114298 , 0.46143335232380805 ) -- ( 0.8325269230597502 , 0.522029671838882 ) -- ( 0.82627525807962 , 0.4195546756379525 ) -- cycle;
\draw[Omega_S] ( 0.9156379029623042 , 0.5621004101002146 ) -- ( 0.9142944097340325 , 0.6642552584616591 ) -- ( 0.831567020719525 , 0.6245053494182804 ) -- cycle;
\draw[Omega_S] ( 0.9156379029623042 , 0.5621004101002146 ) -- ( 0.831567020719525 , 0.6245053494182804 ) -- ( 0.8325269230597502 , 0.522029671838882 ) -- cycle;
\draw[Omega_S] ( 0.9142944097340325 , 0.6642552584616591 ) -- ( 0.9131778957217155 , 0.7654232261516503 ) -- ( 0.8245769225641307 , 0.7287235800128211 ) -- cycle;
\draw[Omega_S] ( 0.9142944097340325 , 0.6642552584616591 ) -- ( 0.8245769225641307 , 0.7287235800128211 ) -- ( 0.831567020719525 , 0.6245053494182804 ) -- cycle;
\draw[Omega_S] ( 0.9131778957217155 , 0.7654232261516503 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- cycle;
\draw[Omega_S] ( 0.9131778957217155 , 0.7654232261516503 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- ( 0.8245769225641307 , 0.7287235800128211 ) -- cycle;
\draw[Omega_S] ( 0.91656590239394 , 0.8678413990626626 ) -- ( 0.8409340726932805 , 0.921325461017253 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- cycle;
\draw[Omega_S] ( 0.7536303404955856 , 0.9077637014487793 ) -- ( 0.655552938989447 , 0.9050133540844073 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- cycle;
\draw[Omega_S] ( 0.8409340726932805 , 0.921325461017253 ) -- ( 0.7536303404955856 , 0.9077637014487793 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- cycle;
\draw[Omega_S] ( 0.5537971131217638 , 0.9101159150619625 ) -- ( 0.4533543917185474 , 0.9132241407276793 ) -- ( 0.504087357052894 , 0.8254858526743997 ) -- cycle;
\draw[Omega_S] ( 0.5537971131217638 , 0.9101159150619625 ) -- ( 0.504087357052894 , 0.8254858526743997 ) -- ( 0.606188337993579 , 0.8160403129485992 ) -- cycle;
\draw[Omega_S] ( 0.4533543917185474 , 0.9132241407276793 ) -- ( 0.35484723859340117 , 0.9141963250394003 ) -- ( 0.40490762062228947 , 0.8282111202008362 ) -- cycle;
\draw[Omega_S] ( 0.4533543917185474 , 0.9132241407276793 ) -- ( 0.40490762062228947 , 0.8282111202008362 ) -- ( 0.504087357052894 , 0.8254858526743997 ) -- cycle;
\draw[Omega_S] ( 0.35484723859340117 , 0.9141963250394003 ) -- ( 0.2601831786085853 , 0.9171321410376272 ) -- ( 0.30867501257380753 , 0.8268583292008005 ) -- cycle;
\draw[Omega_S] ( 0.35484723859340117 , 0.9141963250394003 ) -- ( 0.30867501257380753 , 0.8268583292008005 ) -- ( 0.40490762062228947 , 0.8282111202008362 ) -- cycle;
\draw[Omega_S] ( 0.2601831786085853 , 0.9171321410376272 ) -- ( 0.16908028788368498 , 0.9237392256393039 ) -- ( 0.21875715048292035 , 0.8350532765847486 ) -- cycle;
\draw[Omega_S] ( 0.2601831786085853 , 0.9171321410376272 ) -- ( 0.21875715048292035 , 0.8350532765847486 ) -- ( 0.30867501257380753 , 0.8268583292008005 ) -- cycle;
\draw[Omega_S] ( 0.16908028788368498 , 0.9237392256393039 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- cycle;
\draw[Omega_S] ( 0.16908028788368498 , 0.9237392256393039 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- ( 0.21875715048292035 , 0.8350532765847486 ) -- cycle;
\draw[Omega_S] ( 0.07950066214295344 , 0.9185449991087205 ) -- ( 0.07264596737717598 , 0.8265092522504598 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- cycle;
\draw[Omega_S] ( 0.07956629933976928 , 0.7325957591640241 ) -- ( 0.08359442021157173 , 0.6349935837683247 ) -- ( 0.16743535471506138 , 0.6740419844328266 ) -- cycle;
\draw[Omega_S] ( 0.07264596737717598 , 0.8265092522504598 ) -- ( 0.07956629933976928 , 0.7325957591640241 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- cycle;
\draw[Omega_S] ( 0.07264596737717598 , 0.8265092522504598 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- cycle;
\draw[Omega_S] ( 0.07956629933976928 , 0.7325957591640241 ) -- ( 0.16743535471506138 , 0.6740419844328266 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- cycle;
\draw[Omega_S] ( 0.08359442021157173 , 0.6349935837683247 ) -- ( 0.08466899891908718 , 0.5360926748847162 ) -- ( 0.16905890265198098 , 0.5729280118202161 ) -- cycle;
\draw[Omega_S] ( 0.08359442021157173 , 0.6349935837683247 ) -- ( 0.16905890265198098 , 0.5729280118202161 ) -- ( 0.16743535471506138 , 0.6740419844328266 ) -- cycle;
\draw[Omega_S] ( 0.08466899891908718 , 0.5360926748847162 ) -- ( 0.08491526554414368 , 0.43671703145751206 ) -- ( 0.1703637428436431 , 0.47295970634717943 ) -- cycle;
\draw[Omega_S] ( 0.08466899891908718 , 0.5360926748847162 ) -- ( 0.1703637428436431 , 0.47295970634717943 ) -- ( 0.16905890265198098 , 0.5729280118202161 ) -- cycle;
\draw[Omega_S] ( 0.08491526554414368 , 0.43671703145751206 ) -- ( 0.08552373118670119 , 0.33783676407320906 ) -- ( 0.1707314929794489 , 0.3772778266295665 ) -- cycle;
\draw[Omega_S] ( 0.08491526554414368 , 0.43671703145751206 ) -- ( 0.1707314929794489 , 0.3772778266295665 ) -- ( 0.1703637428436431 , 0.47295970634717943 ) -- cycle;
\draw[Omega_S] ( 0.08552373118670119 , 0.33783676407320906 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- cycle;
\draw[Omega_S] ( 0.08552373118670119 , 0.33783676407320906 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- ( 0.1707314929794489 , 0.3772778266295665 ) -- cycle;
\draw[Omega_S] ( 0.34512029569891567 , 0.08638614256215167 ) -- ( 0.4467344047652636 , 0.08931310880894541 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- cycle;
\draw[Omega_S] ( 0.34512029569891567 , 0.08638614256215167 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- ( 0.2920110423536893 , 0.16777155554639897 ) -- cycle;
\draw[Omega_S] ( 0.4467344047652636 , 0.08931310880894541 ) -- ( 0.49319101223452066 , 0.18203406239138148 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- cycle;
\draw[Omega_S] ( 0.7536303404955856 , 0.9077637014487793 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- cycle;
\draw[Omega_S] ( 0.09116833866712319 , 0.2339538281801874 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- cycle;
\draw[Omega_S] ( 0.116062601207893 , 0.11354164248295638 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- cycle;
\draw[Omega_S] ( 0.49319101223452066 , 0.18203406239138148 ) -- ( 0.5966162527826757 , 0.183048550211945 ) -- ( 0.5387393902908449 , 0.27847839444973105 ) -- cycle;
\draw[Omega_S] ( 0.5966162527826757 , 0.183048550211945 ) -- ( 0.6505798705513495 , 0.27444830302726453 ) -- ( 0.5387393902908449 , 0.27847839444973105 ) -- cycle;
\draw[Omega_S] ( 0.9060467025638986 , 0.1610430018170946 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- cycle;
\draw[Omega_S] ( 0.797549944107482 , 0.16526589708406814 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- cycle;
\draw[Omega_S] ( 0.82627525807962 , 0.4195546756379525 ) -- ( 0.8325269230597502 , 0.522029671838882 ) -- ( 0.7465633268381372 , 0.47689320102585686 ) -- cycle;
\draw[Omega_S] ( 0.8325269230597502 , 0.522029671838882 ) -- ( 0.831567020719525 , 0.6245053494182804 ) -- ( 0.75388795692527 , 0.5784876625414432 ) -- cycle;
\draw[Omega_S] ( 0.8325269230597502 , 0.522029671838882 ) -- ( 0.75388795692527 , 0.5784876625414432 ) -- ( 0.7465633268381372 , 0.47689320102585686 ) -- cycle;
\draw[Omega_S] ( 0.8289646927905026 , 0.32311160218529206 ) -- ( 0.82627525807962 , 0.4195546756379525 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- cycle;
\draw[Omega_S] ( 0.82627525807962 , 0.4195546756379525 ) -- ( 0.7465633268381372 , 0.47689320102585686 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- cycle;
\draw[Omega_S] ( 0.831567020719525 , 0.6245053494182804 ) -- ( 0.8245769225641307 , 0.7287235800128211 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- cycle;
\draw[Omega_S] ( 0.831567020719525 , 0.6245053494182804 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- ( 0.75388795692527 , 0.5784876625414432 ) -- cycle;
\draw[Omega_S] ( 0.8245769225641307 , 0.7287235800128211 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- cycle;
\draw[Omega_S] ( 0.504087357052894 , 0.8254858526743997 ) -- ( 0.40490762062228947 , 0.8282111202008362 ) -- ( 0.45392707275445093 , 0.7472128952026522 ) -- cycle;
\draw[Omega_S] ( 0.606188337993579 , 0.8160403129485992 ) -- ( 0.504087357052894 , 0.8254858526743997 ) -- ( 0.5476242251200191 , 0.7350888141737056 ) -- cycle;
\draw[Omega_S] ( 0.504087357052894 , 0.8254858526743997 ) -- ( 0.45392707275445093 , 0.7472128952026522 ) -- ( 0.5476242251200191 , 0.7350888141737056 ) -- cycle;
\draw[Omega_S] ( 0.606188337993579 , 0.8160403129485992 ) -- ( 0.5476242251200191 , 0.7350888141737056 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- cycle;
\draw[Omega_S] ( 0.6990915898181559 , 0.17711894593404878 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- cycle;
\draw[Omega_S] ( 0.18824393654379273 , 0.18240283503212834 ) -- ( 0.24750162847860907 , 0.2412059087626696 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- cycle;
\draw[Omega_S] ( 0.2920110423536893 , 0.16777155554639897 ) -- ( 0.24750162847860907 , 0.2412059087626696 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- cycle;
\draw[Omega_S] ( 0.40490762062228947 , 0.8282111202008362 ) -- ( 0.30867501257380753 , 0.8268583292008005 ) -- ( 0.35773565179562505 , 0.7444753327959948 ) -- cycle;
\draw[Omega_S] ( 0.40490762062228947 , 0.8282111202008362 ) -- ( 0.35773565179562505 , 0.7444753327959948 ) -- ( 0.45392707275445093 , 0.7472128952026522 ) -- cycle;
\draw[Omega_S] ( 0.30867501257380753 , 0.8268583292008005 ) -- ( 0.21875715048292035 , 0.8350532765847486 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- cycle;
\draw[Omega_S] ( 0.30867501257380753 , 0.8268583292008005 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- ( 0.35773565179562505 , 0.7444753327959948 ) -- cycle;
\draw[Omega_S] ( 0.21875715048292035 , 0.8350532765847486 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- cycle;
\draw[Omega_S] ( 0.16905890265198098 , 0.5729280118202161 ) -- ( 0.1703637428436431 , 0.47295970634717943 ) -- ( 0.2571908817020023 , 0.5112233222187527 ) -- cycle;
\draw[Omega_S] ( 0.1703637428436431 , 0.47295970634717943 ) -- ( 0.1707314929794489 , 0.3772778266295665 ) -- ( 0.26019356912796004 , 0.4144995149233343 ) -- cycle;
\draw[Omega_S] ( 0.1703637428436431 , 0.47295970634717943 ) -- ( 0.26019356912796004 , 0.4144995149233343 ) -- ( 0.2571908817020023 , 0.5112233222187527 ) -- cycle;
\draw[Omega_S] ( 0.16743535471506138 , 0.6740419844328266 ) -- ( 0.16905890265198098 , 0.5729280118202161 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- cycle;
\draw[Omega_S] ( 0.16905890265198098 , 0.5729280118202161 ) -- ( 0.2571908817020023 , 0.5112233222187527 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- cycle;
\draw[Omega_S] ( 0.1707314929794489 , 0.3772778266295665 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- cycle;
\draw[Omega_S] ( 0.1707314929794489 , 0.3772778266295665 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- ( 0.26019356912796004 , 0.4144995149233343 ) -- cycle;
\draw[Omega_S] ( 0.17019434932012453 , 0.28195910701315713 ) -- ( 0.24750162847860907 , 0.2412059087626696 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- cycle;
\draw[Omega_S] ( 0.8245769225641307 , 0.7287235800128211 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- cycle;
\draw[Omega_S] ( 0.49319101223452066 , 0.18203406239138148 ) -- ( 0.5387393902908449 , 0.27847839444973105 ) -- ( 0.430907120238876 , 0.2723609528757156 ) -- cycle;
\draw[Omega_S] ( 0.49319101223452066 , 0.18203406239138148 ) -- ( 0.430907120238876 , 0.2723609528757156 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- cycle;
\draw[Omega_S] ( 0.8289646927905026 , 0.32311160218529206 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- cycle;
\draw[Omega_S] ( 0.2920110423536893 , 0.16777155554639897 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- ( 0.24750162847860907 , 0.2412059087626696 ) -- cycle;
\draw[Omega_S] ( 0.24750162847860907 , 0.2412059087626696 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- cycle;
\draw[Omega_S] ( 0.2920110423536893 , 0.16777155554639897 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- cycle;
\draw[Omega_S] ( 0.21875715048292035 , 0.8350532765847486 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- cycle;
\draw[Omega_S] ( 0.16743535471506138 , 0.6740419844328266 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- cycle;
\draw[Omega_S] ( 0.8289646927905026 , 0.32311160218529206 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- cycle;
\draw[Omega_S] ( 0.16743535471506138 , 0.6740419844328266 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- cycle;
\draw[Omega_S] ( 0.25603331494527237 , 0.729497857541687 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- ( 0.3345082276346746 , 0.6478928080813393 ) -- cycle;
\draw[Omega_S] ( 0.35773565179562505 , 0.7444753327959948 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- ( 0.3345082276346746 , 0.6478928080813393 ) -- cycle;
\draw[Omega_S] ( 0.7465633268381372 , 0.47689320102585686 ) -- ( 0.75388795692527 , 0.5784876625414432 ) -- ( 0.6840312268698261 , 0.536257913580329 ) -- cycle;
\draw[Omega_S] ( 0.75388795692527 , 0.5784876625414432 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- cycle;
\draw[Omega_S] ( 0.75388795692527 , 0.5784876625414432 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- ( 0.6840312268698261 , 0.536257913580329 ) -- cycle;
\draw[Omega_S] ( 0.45392707275445093 , 0.7472128952026522 ) -- ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.5476242251200191 , 0.7350888141737056 ) -- cycle;
\draw[Omega_S] ( 0.5476242251200191 , 0.7350888141737056 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- cycle;
\draw[Omega_S] ( 0.5476242251200191 , 0.7350888141737056 ) -- ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- cycle;
\draw[Omega_S] ( 0.45392707275445093 , 0.7472128952026522 ) -- ( 0.35773565179562505 , 0.7444753327959948 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- cycle;
\draw[Omega_S] ( 0.45392707275445093 , 0.7472128952026522 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- ( 0.4898502151035377 , 0.6579884651825798 ) -- cycle;
\draw[Omega_S] ( 0.35773565179562505 , 0.7444753327959948 ) -- ( 0.3345082276346746 , 0.6478928080813393 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- cycle;
\draw[Omega_S] ( 0.2571908817020023 , 0.5112233222187527 ) -- ( 0.26019356912796004 , 0.4144995149233343 ) -- ( 0.3520187724293343 , 0.4488699480489896 ) -- cycle;
\draw[Omega_S] ( 0.2571908817020023 , 0.5112233222187527 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- cycle;
\draw[Omega_S] ( 0.2530452578601386 , 0.6142957727237937 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- ( 0.3345082276346746 , 0.6478928080813393 ) -- cycle;
\draw[Omega_S] ( 0.2571908817020023 , 0.5112233222187527 ) -- ( 0.3520187724293343 , 0.4488699480489896 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- cycle;
\draw[Omega_S] ( 0.6505798705513495 , 0.27444830302726453 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- ( 0.5387393902908449 , 0.27847839444973105 ) -- cycle;
\draw[Omega_S] ( 0.5387393902908449 , 0.27847839444973105 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- ( 0.430907120238876 , 0.2723609528757156 ) -- cycle;
\draw[Omega_S] ( 0.5387393902908449 , 0.27847839444973105 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- cycle;
\draw[Omega_S] ( 0.3913670960199534 , 0.17537230199739468 ) -- ( 0.430907120238876 , 0.2723609528757156 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- cycle;
\draw[Omega_S] ( 0.26019356912796004 , 0.4144995149233343 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- ( 0.3520187724293343 , 0.4488699480489896 ) -- cycle;
\draw[Omega_S] ( 0.26019356912796004 , 0.4144995149233343 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- cycle;
\draw[Omega_S] ( 0.25632620787784943 , 0.32334919653332816 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- cycle;
\draw[Omega_S] ( 0.6473682261645832 , 0.45603841807322987 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- cycle;
\draw[Omega_S] ( 0.5943537294610806 , 0.3693351522803379 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- cycle;
\draw[Omega_S] ( 0.430907120238876 , 0.2723609528757156 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- cycle;
\draw[Omega_S] ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- cycle;
\draw[Omega_S] ( 0.5778962849040368 , 0.6409811424635043 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- cycle;
\draw[Omega_S] ( 0.430907120238876 , 0.2723609528757156 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- cycle;
\draw[Omega_S] ( 0.3345082276346746 , 0.6478928080813393 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- cycle;
\draw[Omega_S] ( 0.3345082276346746 , 0.6478928080813393 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- cycle;
\draw[Omega_S] ( 0.6473682261645832 , 0.45603841807322987 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- cycle;
\draw[Omega_S] ( 0.3520187724293343 , 0.4488699480489896 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- cycle;
\draw[Omega_S] ( 0.3520187724293343 , 0.4488699480489896 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- cycle;
\draw[Omega_S] ( 0.3520187724293343 , 0.4488699480489896 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- cycle;
\draw[Omega_S] ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- cycle;
\draw[Omega_S] ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- cycle;
\draw[Omega_S] ( 0.46447062502690944 , 0.38232911620920956 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- cycle;
\draw[Omega_S] ( 0.6016436936489039 , 0.5468498966163641 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- cycle;
\draw[Omega_S] ( 0.5416584203970637 , 0.4664927052817014 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- cycle;
\draw[Omega_R_plu] ( 0.6 , 0.0 ) -- ( 0.7 , 0.0 ) -- ( 0.6481840175327419 , 0.08974453478536358 ) -- cycle;
\draw[Omega_R_plu] ( 0.6 , 0.0 ) -- ( 0.6481840175327419 , 0.08974453478536358 ) -- ( 0.5475061826102372 , 0.09104611781503191 ) -- cycle;
\draw[Omega_R_plu] ( 0.7 , 0.0 ) -- ( 0.8 , 0.0 ) -- ( 0.7472081584772025 , 0.08536803875393262 ) -- cycle;
\draw[Omega_R_plu] ( 0.7 , 0.0 ) -- ( 0.7472081584772025 , 0.08536803875393262 ) -- ( 0.6481840175327419 , 0.08974453478536358 ) -- cycle;
\draw[Omega_R_plu] ( 0.7000000000000001 , 1.0 ) -- ( 0.6 , 1.0 ) -- ( 0.655552938989447 , 0.9050133540844073 ) -- cycle;
\draw[Omega_R_plu] ( 0.7000000000000001 , 1.0 ) -- ( 0.655552938989447 , 0.9050133540844073 ) -- ( 0.7536303404955856 , 0.9077637014487793 ) -- cycle;
\draw[Omega_R_plu] ( 0.6 , 1.0 ) -- ( 0.5 , 1.0 ) -- ( 0.5537971131217638 , 0.9101159150619625 ) -- cycle;
\draw[Omega_R_plu] ( 0.6 , 1.0 ) -- ( 0.5537971131217638 , 0.9101159150619625 ) -- ( 0.655552938989447 , 0.9050133540844073 ) -- cycle;
\draw[Omega_R_plu] ( 0.5475061826102372 , 0.09104611781503191 ) -- ( 0.6481840175327419 , 0.08974453478536358 ) -- ( 0.5966162527826757 , 0.183048550211945 ) -- cycle;
\draw[Omega_R_plu] ( 0.6481840175327419 , 0.08974453478536358 ) -- ( 0.7472081584772025 , 0.08536803875393262 ) -- ( 0.6990915898181559 , 0.17711894593404878 ) -- cycle;
\draw[Omega_R_plu] ( 0.6481840175327419 , 0.08974453478536358 ) -- ( 0.6990915898181559 , 0.17711894593404878 ) -- ( 0.5966162527826757 , 0.183048550211945 ) -- cycle;
\draw[Omega_R_plu] ( 0.7472081584772025 , 0.08536803875393262 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- ( 0.6990915898181559 , 0.17711894593404878 ) -- cycle;
\draw[Omega_R_plu] ( 0.655552938989447 , 0.9050133540844073 ) -- ( 0.5537971131217638 , 0.9101159150619625 ) -- ( 0.606188337993579 , 0.8160403129485992 ) -- cycle;
\draw[Omega_R_plu] ( 0.7536303404955856 , 0.9077637014487793 ) -- ( 0.655552938989447 , 0.9050133540844073 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- cycle;
\draw[Omega_R_plu] ( 0.655552938989447 , 0.9050133540844073 ) -- ( 0.606188337993579 , 0.8160403129485992 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- cycle;
\draw[Omega_R_plu] ( 0.5537971131217638 , 0.9101159150619625 ) -- ( 0.504087357052894 , 0.8254858526743997 ) -- ( 0.606188337993579 , 0.8160403129485992 ) -- cycle;
\draw[Omega_R_plu] ( 0.5966162527826757 , 0.183048550211945 ) -- ( 0.6990915898181559 , 0.17711894593404878 ) -- ( 0.6505798705513495 , 0.27444830302726453 ) -- cycle;
\draw[Omega_R_plu] ( 0.5966162527826757 , 0.183048550211945 ) -- ( 0.6505798705513495 , 0.27444830302726453 ) -- ( 0.5387393902908449 , 0.27847839444973105 ) -- cycle;
\draw[Omega_R_plu] ( 0.82627525807962 , 0.4195546756379525 ) -- ( 0.7465633268381372 , 0.47689320102585686 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- cycle;
\draw[Omega_R_plu] ( 0.606188337993579 , 0.8160403129485992 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- cycle;
\draw[Omega_R_plu] ( 0.606188337993579 , 0.8160403129485992 ) -- ( 0.5476242251200191 , 0.7350888141737056 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- cycle;
\draw[Omega_R_plu] ( 0.6990915898181559 , 0.17711894593404878 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- cycle;
\draw[Omega_R_plu] ( 0.8245769225641307 , 0.7287235800128211 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- cycle;
\draw[Omega_R_plu] ( 0.6990915898181559 , 0.17711894593404878 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- ( 0.6505798705513495 , 0.27444830302726453 ) -- cycle;
\draw[Omega_R_plu] ( 0.7215305561855806 , 0.7983976535424763 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- cycle;
\draw[Omega_R_plu] ( 0.8289646927905026 , 0.32311160218529206 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- cycle;
\draw[Omega_R_plu] ( 0.7465633268381372 , 0.47689320102585686 ) -- ( 0.75388795692527 , 0.5784876625414432 ) -- ( 0.6840312268698261 , 0.536257913580329 ) -- cycle;
\draw[Omega_R_plu] ( 0.7465633268381372 , 0.47689320102585686 ) -- ( 0.6473682261645832 , 0.45603841807322987 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- cycle;
\draw[Omega_R_plu] ( 0.7465633268381372 , 0.47689320102585686 ) -- ( 0.6840312268698261 , 0.536257913580329 ) -- ( 0.6473682261645832 , 0.45603841807322987 ) -- cycle;
\draw[Omega_R_plu] ( 0.75388795692527 , 0.5784876625414432 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- cycle;
\draw[Omega_R_plu] ( 0.75388795692527 , 0.5784876625414432 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- ( 0.6840312268698261 , 0.536257913580329 ) -- cycle;
\draw[Omega_R_plu] ( 0.7413915374684719 , 0.6805072569219142 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- cycle;
\draw[Omega_R_plu] ( 0.6505798705513495 , 0.27444830302726453 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- cycle;
\draw[Omega_R_plu] ( 0.5476242251200191 , 0.7350888141737056 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- ( 0.6451914897454567 , 0.7174104941920328 ) -- cycle;
\draw[Omega_R_plu] ( 0.6451914897454567 , 0.7174104941920328 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- cycle;
\draw[Omega_R_plu] ( 0.6505798705513495 , 0.27444830302726453 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- cycle;
\draw[Omega_R_plu] ( 0.6505798705513495 , 0.27444830302726453 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- ( 0.5387393902908449 , 0.27847839444973105 ) -- cycle;
\draw[Omega_R_plu] ( 0.7206871352909126 , 0.3679745521097068 ) -- ( 0.6473682261645832 , 0.45603841807322987 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- cycle;
\draw[Omega_R_plu] ( 0.6840312268698261 , 0.536257913580329 ) -- ( 0.6673758510895688 , 0.6206137130934505 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- cycle;
\draw[Omega_R_plu] ( 0.6673758510895688 , 0.6206137130934505 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- cycle;
\draw[Omega_R_plu] ( 0.6473682261645832 , 0.45603841807322987 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- cycle;
\draw[Omega_R_plu] ( 0.6840312268698261 , 0.536257913580329 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- ( 0.6473682261645832 , 0.45603841807322987 ) -- cycle;
\draw[Omega_R_plu] ( 0.5778962849040368 , 0.6409811424635043 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- cycle;
\draw[Omega_R_plu] ( 0.6473682261645832 , 0.45603841807322987 ) -- ( 0.6016436936489039 , 0.5468498966163641 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.0 ) -- ( 0.1 , 0.0 ) -- ( 0.0 , 0.09999999999999998 ) -- cycle;
\draw[Omega_S_min] ( 0.1 , 0.0 ) -- ( 0.2 , 0.0 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- cycle;
\draw[Omega_S_min] ( 0.2 , 0.0 ) -- ( 0.3 , 0.0 ) -- ( 0.2391993616187229 , 0.08939218295681957 ) -- cycle;
\draw[Omega_S_min] ( 0.2 , 0.0 ) -- ( 0.2391993616187229 , 0.08939218295681957 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- cycle;
\draw[Omega_S_min] ( 0.3 , 0.0 ) -- ( 0.4 , 0.0 ) -- ( 0.34512029569891567 , 0.08638614256215167 ) -- cycle;
\draw[Omega_S_min] ( 0.3 , 0.0 ) -- ( 0.34512029569891567 , 0.08638614256215167 ) -- ( 0.2391993616187229 , 0.08939218295681957 ) -- cycle;
\draw[Omega_S_min] ( 0.4 , 0.0 ) -- ( 0.5 , 0.0 ) -- ( 0.4467344047652636 , 0.08931310880894541 ) -- cycle;
\draw[Omega_S_min] ( 0.4 , 0.0 ) -- ( 0.4467344047652636 , 0.08931310880894541 ) -- ( 0.34512029569891567 , 0.08638614256215167 ) -- cycle;
\draw[Omega_S_min] ( 0.5 , 0.0 ) -- ( 0.6 , 0.0 ) -- ( 0.5475061826102372 , 0.09104611781503191 ) -- cycle;
\draw[Omega_S_min] ( 0.5 , 0.0 ) -- ( 0.5475061826102372 , 0.09104611781503191 ) -- ( 0.4467344047652636 , 0.08931310880894541 ) -- cycle;
\draw[Omega_S_min] ( 0.8 , 0.0 ) -- ( 0.9 , 0.0 ) -- ( 0.8445900800777771 , 0.0812709919891097 ) -- cycle;
\draw[Omega_S_min] ( 0.8 , 0.0 ) -- ( 0.8445900800777771 , 0.0812709919891097 ) -- ( 0.7472081584772025 , 0.08536803875393262 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.0 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- ( 0.9 , 0.0 ) -- cycle;
\draw[Omega_S_min] ( 0.9 , 0.0 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- ( 0.8445900800777771 , 0.0812709919891097 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.0 ) -- ( 1.0 , 0.1 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.1 ) -- ( 1.0 , 0.2 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.1 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.2 ) -- ( 1.0 , 0.3 ) -- ( 0.9183712494777964 , 0.2650744582778745 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.2 ) -- ( 0.9183712494777964 , 0.2650744582778745 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.3 ) -- ( 1.0 , 0.4 ) -- ( 0.9146943764345679 , 0.36220661412131855 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.3 ) -- ( 0.9146943764345679 , 0.36220661412131855 ) -- ( 0.9183712494777964 , 0.2650744582778745 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.4 ) -- ( 1.0 , 0.5 ) -- ( 0.9146339306114298 , 0.46143335232380805 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.4 ) -- ( 0.9146339306114298 , 0.46143335232380805 ) -- ( 0.9146943764345679 , 0.36220661412131855 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.5 ) -- ( 1.0 , 0.6 ) -- ( 0.9156379029623042 , 0.5621004101002146 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.5 ) -- ( 0.9156379029623042 , 0.5621004101002146 ) -- ( 0.9146339306114298 , 0.46143335232380805 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.6 ) -- ( 1.0 , 0.7 ) -- ( 0.9142944097340325 , 0.6642552584616591 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.6 ) -- ( 0.9142944097340325 , 0.6642552584616591 ) -- ( 0.9156379029623042 , 0.5621004101002146 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.7 ) -- ( 1.0 , 0.8 ) -- ( 0.9131778957217155 , 0.7654232261516503 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.7 ) -- ( 0.9131778957217155 , 0.7654232261516503 ) -- ( 0.9142944097340325 , 0.6642552584616591 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.8 ) -- ( 1.0 , 0.9 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.8 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- ( 0.9131778957217155 , 0.7654232261516503 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 1.0 ) -- ( 0.8999999999999999 , 1.0 ) -- ( 1.0 , 0.9 ) -- cycle;
\draw[Omega_S_min] ( 0.8999999999999999 , 1.0 ) -- ( 0.7999999999999999 , 1.0 ) -- ( 0.8409340726932805 , 0.921325461017253 ) -- cycle;
\draw[Omega_S_min] ( 0.7999999999999999 , 1.0 ) -- ( 0.7000000000000001 , 1.0 ) -- ( 0.7536303404955856 , 0.9077637014487793 ) -- cycle;
\draw[Omega_S_min] ( 0.7999999999999999 , 1.0 ) -- ( 0.7536303404955856 , 0.9077637014487793 ) -- ( 0.8409340726932805 , 0.921325461017253 ) -- cycle;
\draw[Omega_S_min] ( 0.5 , 1.0 ) -- ( 0.4 , 1.0 ) -- ( 0.4533543917185474 , 0.9132241407276793 ) -- cycle;
\draw[Omega_S_min] ( 0.5 , 1.0 ) -- ( 0.4533543917185474 , 0.9132241407276793 ) -- ( 0.5537971131217638 , 0.9101159150619625 ) -- cycle;
\draw[Omega_S_min] ( 0.4 , 1.0 ) -- ( 0.30000000000000004 , 1.0 ) -- ( 0.35484723859340117 , 0.9141963250394003 ) -- cycle;
\draw[Omega_S_min] ( 0.4 , 1.0 ) -- ( 0.35484723859340117 , 0.9141963250394003 ) -- ( 0.4533543917185474 , 0.9132241407276793 ) -- cycle;
\draw[Omega_S_min] ( 0.30000000000000004 , 1.0 ) -- ( 0.19999999999999996 , 1.0 ) -- ( 0.2601831786085853 , 0.9171321410376272 ) -- cycle;
\draw[Omega_S_min] ( 0.30000000000000004 , 1.0 ) -- ( 0.2601831786085853 , 0.9171321410376272 ) -- ( 0.35484723859340117 , 0.9141963250394003 ) -- cycle;
\draw[Omega_S_min] ( 0.19999999999999996 , 1.0 ) -- ( 0.09999999999999998 , 1.0 ) -- ( 0.16908028788368498 , 0.9237392256393039 ) -- cycle;
\draw[Omega_S_min] ( 0.19999999999999996 , 1.0 ) -- ( 0.16908028788368498 , 0.9237392256393039 ) -- ( 0.2601831786085853 , 0.9171321410376272 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 1.0 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- ( 0.09999999999999998 , 1.0 ) -- cycle;
\draw[Omega_S_min] ( 0.09999999999999998 , 1.0 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- ( 0.16908028788368498 , 0.9237392256393039 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 1.0 ) -- ( 0.0 , 0.8999999999999999 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.8999999999999999 ) -- ( 0.0 , 0.7999999999999999 ) -- ( 0.07264596737717598 , 0.8265092522504598 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.8999999999999999 ) -- ( 0.07264596737717598 , 0.8265092522504598 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.7999999999999999 ) -- ( 0.0 , 0.7000000000000001 ) -- ( 0.07956629933976928 , 0.7325957591640241 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.7999999999999999 ) -- ( 0.07956629933976928 , 0.7325957591640241 ) -- ( 0.07264596737717598 , 0.8265092522504598 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.7000000000000001 ) -- ( 0.0 , 0.6 ) -- ( 0.08359442021157173 , 0.6349935837683247 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.7000000000000001 ) -- ( 0.08359442021157173 , 0.6349935837683247 ) -- ( 0.07956629933976928 , 0.7325957591640241 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.6 ) -- ( 0.0 , 0.5 ) -- ( 0.08466899891908718 , 0.5360926748847162 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.6 ) -- ( 0.08466899891908718 , 0.5360926748847162 ) -- ( 0.08359442021157173 , 0.6349935837683247 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.5 ) -- ( 0.0 , 0.4 ) -- ( 0.08491526554414368 , 0.43671703145751206 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.5 ) -- ( 0.08491526554414368 , 0.43671703145751206 ) -- ( 0.08466899891908718 , 0.5360926748847162 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.4 ) -- ( 0.0 , 0.30000000000000004 ) -- ( 0.08552373118670119 , 0.33783676407320906 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.4 ) -- ( 0.08552373118670119 , 0.33783676407320906 ) -- ( 0.08491526554414368 , 0.43671703145751206 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.30000000000000004 ) -- ( 0.0 , 0.19999999999999996 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.30000000000000004 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- ( 0.08552373118670119 , 0.33783676407320906 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.19999999999999996 ) -- ( 0.0 , 0.09999999999999998 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- cycle;
\draw[Omega_S_min] ( 0.1 , 0.0 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- ( 0.0 , 0.09999999999999998 ) -- cycle;
\draw[Omega_S_min] ( 1.0 , 0.9 ) -- ( 0.8999999999999999 , 1.0 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- cycle;
\draw[Omega_S_min] ( 0.8999999999999999 , 1.0 ) -- ( 0.8409340726932805 , 0.921325461017253 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- cycle;
\draw[Omega_S_min] ( 0.0 , 0.19999999999999996 ) -- ( 0.116062601207893 , 0.11354164248295638 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- cycle;
\draw[Omega_S_min] ( 0.2391993616187229 , 0.08939218295681957 ) -- ( 0.34512029569891567 , 0.08638614256215167 ) -- ( 0.2920110423536893 , 0.16777155554639897 ) -- cycle;
\draw[Omega_S_min] ( 0.116062601207893 , 0.11354164248295638 ) -- ( 0.2391993616187229 , 0.08939218295681957 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- cycle;
\draw[Omega_S_min] ( 0.2391993616187229 , 0.08939218295681957 ) -- ( 0.2920110423536893 , 0.16777155554639897 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- cycle;
\draw[Omega_S_min] ( 0.4467344047652636 , 0.08931310880894541 ) -- ( 0.5475061826102372 , 0.09104611781503191 ) -- ( 0.49319101223452066 , 0.18203406239138148 ) -- cycle;
\draw[Omega_S_min] ( 0.5475061826102372 , 0.09104611781503191 ) -- ( 0.5966162527826757 , 0.183048550211945 ) -- ( 0.49319101223452066 , 0.18203406239138148 ) -- cycle;
\draw[Omega_S_min] ( 0.7472081584772025 , 0.08536803875393262 ) -- ( 0.8445900800777771 , 0.0812709919891097 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- cycle;
\draw[Omega_S_min] ( 0.8445900800777771 , 0.0812709919891097 ) -- ( 0.9298320914865795 , 0.06999661341624064 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- cycle;
\draw[Omega_S_min] ( 0.8445900800777771 , 0.0812709919891097 ) -- ( 0.9060467025638986 , 0.1610430018170946 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- cycle;
\draw[Omega_S_min] ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- cycle;
\draw[Omega_S_min] ( 0.9183712494777964 , 0.2650744582778745 ) -- ( 0.9146943764345679 , 0.36220661412131855 ) -- ( 0.8289646927905026 , 0.32311160218529206 ) -- cycle;
\draw[Omega_S_min] ( 0.9060467025638986 , 0.1610430018170946 ) -- ( 0.9183712494777964 , 0.2650744582778745 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- cycle;
\draw[Omega_S_min] ( 0.34124788655744553 , 0.5496165298802766 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- cycle;
\draw[Omega_S_min] ( 0.9183712494777964 , 0.2650744582778745 ) -- ( 0.8289646927905026 , 0.32311160218529206 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- cycle;
\draw[Omega_S_min] ( 0.9146943764345679 , 0.36220661412131855 ) -- ( 0.9146339306114298 , 0.46143335232380805 ) -- ( 0.82627525807962 , 0.4195546756379525 ) -- cycle;
\draw[Omega_S_min] ( 0.9146943764345679 , 0.36220661412131855 ) -- ( 0.82627525807962 , 0.4195546756379525 ) -- ( 0.8289646927905026 , 0.32311160218529206 ) -- cycle;
\draw[Omega_S_min] ( 0.9146339306114298 , 0.46143335232380805 ) -- ( 0.9156379029623042 , 0.5621004101002146 ) -- ( 0.8325269230597502 , 0.522029671838882 ) -- cycle;
\draw[Omega_S_min] ( 0.9146339306114298 , 0.46143335232380805 ) -- ( 0.8325269230597502 , 0.522029671838882 ) -- ( 0.82627525807962 , 0.4195546756379525 ) -- cycle;
\draw[Omega_S_min] ( 0.9156379029623042 , 0.5621004101002146 ) -- ( 0.9142944097340325 , 0.6642552584616591 ) -- ( 0.831567020719525 , 0.6245053494182804 ) -- cycle;
\draw[Omega_S_min] ( 0.9156379029623042 , 0.5621004101002146 ) -- ( 0.831567020719525 , 0.6245053494182804 ) -- ( 0.8325269230597502 , 0.522029671838882 ) -- cycle;
\draw[Omega_S_min] ( 0.9142944097340325 , 0.6642552584616591 ) -- ( 0.9131778957217155 , 0.7654232261516503 ) -- ( 0.8245769225641307 , 0.7287235800128211 ) -- cycle;
\draw[Omega_S_min] ( 0.9142944097340325 , 0.6642552584616591 ) -- ( 0.8245769225641307 , 0.7287235800128211 ) -- ( 0.831567020719525 , 0.6245053494182804 ) -- cycle;
\draw[Omega_S_min] ( 0.9131778957217155 , 0.7654232261516503 ) -- ( 0.91656590239394 , 0.8678413990626626 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- cycle;
\draw[Omega_S_min] ( 0.9131778957217155 , 0.7654232261516503 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- ( 0.8245769225641307 , 0.7287235800128211 ) -- cycle;
\draw[Omega_S_min] ( 0.91656590239394 , 0.8678413990626626 ) -- ( 0.8409340726932805 , 0.921325461017253 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- cycle;
\draw[Omega_S_min] ( 0.8409340726932805 , 0.921325461017253 ) -- ( 0.7536303404955856 , 0.9077637014487793 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- cycle;
\draw[Omega_S_min] ( 0.5537971131217638 , 0.9101159150619625 ) -- ( 0.4533543917185474 , 0.9132241407276793 ) -- ( 0.504087357052894 , 0.8254858526743997 ) -- cycle;
\draw[Omega_S_min] ( 0.4533543917185474 , 0.9132241407276793 ) -- ( 0.35484723859340117 , 0.9141963250394003 ) -- ( 0.40490762062228947 , 0.8282111202008362 ) -- cycle;
\draw[Omega_S_min] ( 0.4533543917185474 , 0.9132241407276793 ) -- ( 0.40490762062228947 , 0.8282111202008362 ) -- ( 0.504087357052894 , 0.8254858526743997 ) -- cycle;
\draw[Omega_S_min] ( 0.35484723859340117 , 0.9141963250394003 ) -- ( 0.2601831786085853 , 0.9171321410376272 ) -- ( 0.30867501257380753 , 0.8268583292008005 ) -- cycle;
\draw[Omega_S_min] ( 0.35484723859340117 , 0.9141963250394003 ) -- ( 0.30867501257380753 , 0.8268583292008005 ) -- ( 0.40490762062228947 , 0.8282111202008362 ) -- cycle;
\draw[Omega_S_min] ( 0.2601831786085853 , 0.9171321410376272 ) -- ( 0.16908028788368498 , 0.9237392256393039 ) -- ( 0.21875715048292035 , 0.8350532765847486 ) -- cycle;
\draw[Omega_S_min] ( 0.2601831786085853 , 0.9171321410376272 ) -- ( 0.21875715048292035 , 0.8350532765847486 ) -- ( 0.30867501257380753 , 0.8268583292008005 ) -- cycle;
\draw[Omega_S_min] ( 0.16908028788368498 , 0.9237392256393039 ) -- ( 0.07950066214295344 , 0.9185449991087205 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- cycle;
\draw[Omega_S_min] ( 0.16908028788368498 , 0.9237392256393039 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- ( 0.21875715048292035 , 0.8350532765847486 ) -- cycle;
\draw[Omega_S_min] ( 0.07950066214295344 , 0.9185449991087205 ) -- ( 0.07264596737717598 , 0.8265092522504598 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- cycle;
\draw[Omega_S_min] ( 0.07956629933976928 , 0.7325957591640241 ) -- ( 0.08359442021157173 , 0.6349935837683247 ) -- ( 0.16743535471506138 , 0.6740419844328266 ) -- cycle;
\draw[Omega_S_min] ( 0.07264596737717598 , 0.8265092522504598 ) -- ( 0.07956629933976928 , 0.7325957591640241 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- cycle;
\draw[Omega_S_min] ( 0.07264596737717598 , 0.8265092522504598 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- cycle;
\draw[Omega_S_min] ( 0.07956629933976928 , 0.7325957591640241 ) -- ( 0.16743535471506138 , 0.6740419844328266 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- cycle;
\draw[Omega_S_min] ( 0.08359442021157173 , 0.6349935837683247 ) -- ( 0.08466899891908718 , 0.5360926748847162 ) -- ( 0.16905890265198098 , 0.5729280118202161 ) -- cycle;
\draw[Omega_S_min] ( 0.08359442021157173 , 0.6349935837683247 ) -- ( 0.16905890265198098 , 0.5729280118202161 ) -- ( 0.16743535471506138 , 0.6740419844328266 ) -- cycle;
\draw[Omega_S_min] ( 0.08466899891908718 , 0.5360926748847162 ) -- ( 0.08491526554414368 , 0.43671703145751206 ) -- ( 0.1703637428436431 , 0.47295970634717943 ) -- cycle;
\draw[Omega_S_min] ( 0.08466899891908718 , 0.5360926748847162 ) -- ( 0.1703637428436431 , 0.47295970634717943 ) -- ( 0.16905890265198098 , 0.5729280118202161 ) -- cycle;
\draw[Omega_S_min] ( 0.08491526554414368 , 0.43671703145751206 ) -- ( 0.08552373118670119 , 0.33783676407320906 ) -- ( 0.1707314929794489 , 0.3772778266295665 ) -- cycle;
\draw[Omega_S_min] ( 0.08491526554414368 , 0.43671703145751206 ) -- ( 0.1707314929794489 , 0.3772778266295665 ) -- ( 0.1703637428436431 , 0.47295970634717943 ) -- cycle;
\draw[Omega_S_min] ( 0.08552373118670119 , 0.33783676407320906 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- cycle;
\draw[Omega_S_min] ( 0.08552373118670119 , 0.33783676407320906 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- ( 0.1707314929794489 , 0.3772778266295665 ) -- cycle;
\draw[Omega_S_min] ( 0.34512029569891567 , 0.08638614256215167 ) -- ( 0.4467344047652636 , 0.08931310880894541 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- cycle;
\draw[Omega_S_min] ( 0.34512029569891567 , 0.08638614256215167 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- ( 0.2920110423536893 , 0.16777155554639897 ) -- cycle;
\draw[Omega_S_min] ( 0.4467344047652636 , 0.08931310880894541 ) -- ( 0.49319101223452066 , 0.18203406239138148 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- cycle;
\draw[Omega_S_min] ( 0.7536303404955856 , 0.9077637014487793 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- cycle;
\draw[Omega_S_min] ( 0.09116833866712319 , 0.2339538281801874 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- cycle;
\draw[Omega_S_min] ( 0.116062601207893 , 0.11354164248295638 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- ( 0.09116833866712319 , 0.2339538281801874 ) -- cycle;
\draw[Omega_S_min] ( 0.49319101223452066 , 0.18203406239138148 ) -- ( 0.5966162527826757 , 0.183048550211945 ) -- ( 0.5387393902908449 , 0.27847839444973105 ) -- cycle;
\draw[Omega_S_min] ( 0.9060467025638986 , 0.1610430018170946 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- ( 0.797549944107482 , 0.16526589708406814 ) -- cycle;
\draw[Omega_S_min] ( 0.797549944107482 , 0.16526589708406814 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- cycle;
\draw[Omega_S_min] ( 0.82627525807962 , 0.4195546756379525 ) -- ( 0.8325269230597502 , 0.522029671838882 ) -- ( 0.7465633268381372 , 0.47689320102585686 ) -- cycle;
\draw[Omega_S_min] ( 0.8325269230597502 , 0.522029671838882 ) -- ( 0.831567020719525 , 0.6245053494182804 ) -- ( 0.75388795692527 , 0.5784876625414432 ) -- cycle;
\draw[Omega_S_min] ( 0.8325269230597502 , 0.522029671838882 ) -- ( 0.75388795692527 , 0.5784876625414432 ) -- ( 0.7465633268381372 , 0.47689320102585686 ) -- cycle;
\draw[Omega_S_min] ( 0.8289646927905026 , 0.32311160218529206 ) -- ( 0.82627525807962 , 0.4195546756379525 ) -- ( 0.7206871352909126 , 0.3679745521097068 ) -- cycle;
\draw[Omega_S_min] ( 0.831567020719525 , 0.6245053494182804 ) -- ( 0.8245769225641307 , 0.7287235800128211 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- cycle;
\draw[Omega_S_min] ( 0.831567020719525 , 0.6245053494182804 ) -- ( 0.7413915374684719 , 0.6805072569219142 ) -- ( 0.75388795692527 , 0.5784876625414432 ) -- cycle;
\draw[Omega_S_min] ( 0.8245769225641307 , 0.7287235800128211 ) -- ( 0.8261952894539518 , 0.8292257852189227 ) -- ( 0.7215305561855806 , 0.7983976535424763 ) -- cycle;
\draw[Omega_S_min] ( 0.504087357052894 , 0.8254858526743997 ) -- ( 0.40490762062228947 , 0.8282111202008362 ) -- ( 0.45392707275445093 , 0.7472128952026522 ) -- cycle;
\draw[Omega_S_min] ( 0.606188337993579 , 0.8160403129485992 ) -- ( 0.504087357052894 , 0.8254858526743997 ) -- ( 0.5476242251200191 , 0.7350888141737056 ) -- cycle;
\draw[Omega_S_min] ( 0.504087357052894 , 0.8254858526743997 ) -- ( 0.45392707275445093 , 0.7472128952026522 ) -- ( 0.5476242251200191 , 0.7350888141737056 ) -- cycle;
\draw[Omega_S_min] ( 0.18824393654379273 , 0.18240283503212834 ) -- ( 0.24750162847860907 , 0.2412059087626696 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- cycle;
\draw[Omega_S_min] ( 0.2920110423536893 , 0.16777155554639897 ) -- ( 0.24750162847860907 , 0.2412059087626696 ) -- ( 0.18824393654379273 , 0.18240283503212834 ) -- cycle;
\draw[Omega_S_min] ( 0.40490762062228947 , 0.8282111202008362 ) -- ( 0.30867501257380753 , 0.8268583292008005 ) -- ( 0.35773565179562505 , 0.7444753327959948 ) -- cycle;
\draw[Omega_S_min] ( 0.40490762062228947 , 0.8282111202008362 ) -- ( 0.35773565179562505 , 0.7444753327959948 ) -- ( 0.45392707275445093 , 0.7472128952026522 ) -- cycle;
\draw[Omega_S_min] ( 0.30867501257380753 , 0.8268583292008005 ) -- ( 0.21875715048292035 , 0.8350532765847486 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- cycle;
\draw[Omega_S_min] ( 0.30867501257380753 , 0.8268583292008005 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- ( 0.35773565179562505 , 0.7444753327959948 ) -- cycle;
\draw[Omega_S_min] ( 0.21875715048292035 , 0.8350532765847486 ) -- ( 0.1396028392230062 , 0.8538682196056517 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- cycle;
\draw[Omega_S_min] ( 0.16905890265198098 , 0.5729280118202161 ) -- ( 0.1703637428436431 , 0.47295970634717943 ) -- ( 0.2571908817020023 , 0.5112233222187527 ) -- cycle;
\draw[Omega_S_min] ( 0.1703637428436431 , 0.47295970634717943 ) -- ( 0.1707314929794489 , 0.3772778266295665 ) -- ( 0.26019356912796004 , 0.4144995149233343 ) -- cycle;
\draw[Omega_S_min] ( 0.1703637428436431 , 0.47295970634717943 ) -- ( 0.26019356912796004 , 0.4144995149233343 ) -- ( 0.2571908817020023 , 0.5112233222187527 ) -- cycle;
\draw[Omega_S_min] ( 0.16743535471506138 , 0.6740419844328266 ) -- ( 0.16905890265198098 , 0.5729280118202161 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- cycle;
\draw[Omega_S_min] ( 0.16905890265198098 , 0.5729280118202161 ) -- ( 0.2571908817020023 , 0.5112233222187527 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- cycle;
\draw[Omega_S_min] ( 0.1707314929794489 , 0.3772778266295665 ) -- ( 0.17019434932012453 , 0.28195910701315713 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- cycle;
\draw[Omega_S_min] ( 0.1707314929794489 , 0.3772778266295665 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- ( 0.26019356912796004 , 0.4144995149233343 ) -- cycle;
\draw[Omega_S_min] ( 0.17019434932012453 , 0.28195910701315713 ) -- ( 0.24750162847860907 , 0.2412059087626696 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- cycle;
\draw[Omega_S_min] ( 0.49319101223452066 , 0.18203406239138148 ) -- ( 0.5387393902908449 , 0.27847839444973105 ) -- ( 0.430907120238876 , 0.2723609528757156 ) -- cycle;
\draw[Omega_S_min] ( 0.49319101223452066 , 0.18203406239138148 ) -- ( 0.430907120238876 , 0.2723609528757156 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- cycle;
\draw[Omega_S_min] ( 0.8289646927905026 , 0.32311160218529206 ) -- ( 0.7531283599090098 , 0.2589068179436228 ) -- ( 0.8412471502702381 , 0.23477569955207722 ) -- cycle;
\draw[Omega_S_min] ( 0.2920110423536893 , 0.16777155554639897 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- ( 0.24750162847860907 , 0.2412059087626696 ) -- cycle;
\draw[Omega_S_min] ( 0.24750162847860907 , 0.2412059087626696 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- cycle;
\draw[Omega_S_min] ( 0.2920110423536893 , 0.16777155554639897 ) -- ( 0.3913670960199534 , 0.17537230199739468 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- cycle;
\draw[Omega_S_min] ( 0.21875715048292035 , 0.8350532765847486 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- cycle;
\draw[Omega_S_min] ( 0.16743535471506138 , 0.6740419844328266 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- ( 0.15685834961567385 , 0.771355769251568 ) -- cycle;
\draw[Omega_S_min] ( 0.16743535471506138 , 0.6740419844328266 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- cycle;
\draw[Omega_S_min] ( 0.25603331494527237 , 0.729497857541687 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- ( 0.3345082276346746 , 0.6478928080813393 ) -- cycle;
\draw[Omega_S_min] ( 0.35773565179562505 , 0.7444753327959948 ) -- ( 0.25603331494527237 , 0.729497857541687 ) -- ( 0.3345082276346746 , 0.6478928080813393 ) -- cycle;
\draw[Omega_S_min] ( 0.45392707275445093 , 0.7472128952026522 ) -- ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.5476242251200191 , 0.7350888141737056 ) -- cycle;
\draw[Omega_S_min] ( 0.5476242251200191 , 0.7350888141737056 ) -- ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- cycle;
\draw[Omega_S_min] ( 0.45392707275445093 , 0.7472128952026522 ) -- ( 0.35773565179562505 , 0.7444753327959948 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- cycle;
\draw[Omega_S_min] ( 0.45392707275445093 , 0.7472128952026522 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- ( 0.4898502151035377 , 0.6579884651825798 ) -- cycle;
\draw[Omega_S_min] ( 0.35773565179562505 , 0.7444753327959948 ) -- ( 0.3345082276346746 , 0.6478928080813393 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- cycle;
\draw[Omega_S_min] ( 0.2571908817020023 , 0.5112233222187527 ) -- ( 0.26019356912796004 , 0.4144995149233343 ) -- ( 0.3520187724293343 , 0.4488699480489896 ) -- cycle;
\draw[Omega_S_min] ( 0.2571908817020023 , 0.5112233222187527 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- ( 0.2530452578601386 , 0.6142957727237937 ) -- cycle;
\draw[Omega_S_min] ( 0.2530452578601386 , 0.6142957727237937 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- ( 0.3345082276346746 , 0.6478928080813393 ) -- cycle;
\draw[Omega_S_min] ( 0.2571908817020023 , 0.5112233222187527 ) -- ( 0.3520187724293343 , 0.4488699480489896 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- cycle;
\draw[Omega_S_min] ( 0.5387393902908449 , 0.27847839444973105 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- ( 0.430907120238876 , 0.2723609528757156 ) -- cycle;
\draw[Omega_S_min] ( 0.5387393902908449 , 0.27847839444973105 ) -- ( 0.5943537294610806 , 0.3693351522803379 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- cycle;
\draw[Omega_S_min] ( 0.3913670960199534 , 0.17537230199739468 ) -- ( 0.430907120238876 , 0.2723609528757156 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- cycle;
\draw[Omega_S_min] ( 0.26019356912796004 , 0.4144995149233343 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- ( 0.3520187724293343 , 0.4488699480489896 ) -- cycle;
\draw[Omega_S_min] ( 0.26019356912796004 , 0.4144995149233343 ) -- ( 0.25632620787784943 , 0.32334919653332816 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- cycle;
\draw[Omega_S_min] ( 0.25632620787784943 , 0.32334919653332816 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- cycle;
\draw[Omega_S_min] ( 0.5943537294610806 , 0.3693351522803379 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- cycle;
\draw[Omega_S_min] ( 0.430907120238876 , 0.2723609528757156 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- ( 0.33205397574967604 , 0.2557651160444592 ) -- cycle;
\draw[Omega_S_min] ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.5778962849040368 , 0.6409811424635043 ) -- cycle;
\draw[Omega_S_min] ( 0.430907120238876 , 0.2723609528757156 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- cycle;
\draw[Omega_S_min] ( 0.3345082276346746 , 0.6478928080813393 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- cycle;
\draw[Omega_S_min] ( 0.3345082276346746 , 0.6478928080813393 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- cycle;
\draw[Omega_S_min] ( 0.3520187724293343 , 0.4488699480489896 ) -- ( 0.35177527861784713 , 0.3507951104742416 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- cycle;
\draw[Omega_S_min] ( 0.3520187724293343 , 0.4488699480489896 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- ( 0.34124788655744553 , 0.5496165298802766 ) -- cycle;
\draw[Omega_S_min] ( 0.3520187724293343 , 0.4488699480489896 ) -- ( 0.46447062502690944 , 0.38232911620920956 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- cycle;
\draw[Omega_S_min] ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.4105151873050411 , 0.6770967726776491 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- cycle;
\draw[Omega_S_min] ( 0.4898502151035377 , 0.6579884651825798 ) -- ( 0.4207888496439133 , 0.5947890497675075 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- cycle;
\draw[Omega_S_min] ( 0.46447062502690944 , 0.38232911620920956 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- cycle;
\draw[Omega_S_min] ( 0.6016436936489039 , 0.5468498966163641 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.5416584203970637 , 0.4664927052817014 ) -- cycle;
\draw[Omega_S_min] ( 0.5416584203970637 , 0.4664927052817014 ) -- ( 0.5115168235807228 , 0.5651703707916549 ) -- ( 0.4384600956788069 , 0.4983388188997854 ) -- cycle;

